Coherent Quantum Evaluation of Collider Amplitudes for Effective Field Theory Constraints

Precision measurements at electron-positron colliders provide stringent tests of the Standard Model and powerful probes of possible higher-dimensional interactions. We present a hybrid quantum-classical framework for computing leading-order helicity amplitudes for $e^+e^-\to \ell^+\ell^-$ scattering on gate-based quantum hardware and using the resulting cross sections to constrain both Standard Model couplings and effective field theory operators. In our approach, external kinematics are encoded into single-qubit Weyl spinors, and full helicity amplitudes are reconstructed by coherently combining diagrammatic contributions within a single quantum circuit. Classical post-processing yields physical amplitudes and differential cross sections that can be directly compared with collider data. As a proof of concept, we compute unpolarised angular distributions and perform binned likelihood fits to precision electron-positron measurements. The extracted bounds are statistically consistent with Standard Model expectations, demonstrating that quantum-assisted amplitude evaluation can interface directly with phenomenological analyses and experimental data. This work establishes a concrete pathway toward applying quantum computing to precision collider physics and effective field theory studies.

==> figures/diagram.tex <==
\begin{tikzpicture}[
  font=\small,
  node distance=5mm and 14mm,
  % uniform blocks
  block/.style={
    rounded corners=6pt,
    draw=black!80,
    fill=black!2,
    very thick,
    minimum height=12mm,
    minimum width=25mm,     % <-- uniform size
    text width=25mm,        % <-- uniform size
    inner xsep=6mm,
    inner ysep=3mm,
    align=center,
  },
  fblock/.style={
    rounded corners=6pt,
    draw=black!80,
    fill=lime!20,
    very thick,
    minimum height=12mm,
    minimum width=25mm,     % <-- uniform size
    text width=25mm,        % <-- uniform size
    inner xsep=6mm,
    inner ysep=3mm,
    align=center,
  },
  arrow/.style={-Latex, very thick, draw=blue!60!black},
  % group boxes
  qgroup/.style={
    draw=blue!70!black,
    dashed,
    very thick,
    rounded corners=8pt,
    inner sep=10pt,
    fill=blue!8,
    fill opacity=0.20,
    text opacity=1
  },
  cgroup/.style={
    draw=orange!80!black,
    dashed,
    very thick,
    rounded corners=8pt,
    inner sep=10pt,
    fill=orange!10,
    fill opacity=0.20,
    text opacity=1
  }
]

% --- Nodes ---
\node[block] (eft) {EFT parameters\\$\{C_i\}$};
\node[block, right=of eft] (wts) {Diagram weights\\$\{c_d(C_i)\}$};
\node[block, right=of wts] (lcu) {LCU circuit\\(prepare / select)};
\node[block, below=of lcu] (acc) {Accumulator\\probability $P_A$};
\node[block, left=of acc] (ds) {$\mathrm{d}\sigma/\mathrm{d}\cos\theta$\\prediction};
\node[fblock, left=of ds] (fit) {Likelihood fit\\(best-fit $\hat C_i$)};

% --- Arrows ---
\draw[arrow] (eft) -- (wts);
\draw[arrow] (wts) -- (lcu);
\draw[arrow] (lcu) -- (acc);
\draw[arrow] (acc) -- (ds);
\draw[arrow] (ds) -- (fit);

% --- Group boxes drawn on background layer ---
\begin{scope}[on background layer]
  % Quantum: LCU + accumulator
  \node[qgroup, fit=(lcu) (acc), label={[font=\footnotesize, text=blue!70!black]north:Quantum (amplitude evaluation)}] (Q) {};

  % Classical: EFT + weights + dsigma + fit
  \node[cgroup, fit=(eft) (wts) (ds) (fit), label={[font=\footnotesize, text=orange!80!black]north:Classical (pre/post-processing)}] (C) {};
\end{scope}
\end{tikzpicture}

